Exact thresholds for Schur positivity of the lattices $\mathbf m\times\mathbf 2$ and $\mathbf m\times\mathbf 3$

We determine the exact thresholds for Schur positivity in the two families of chain products $\mathbf m\times\mathbf2$ and $\mathbf m\times\mathbf3$: the former is Schur positive exactly for $m\le7$, and the latter exactly for $m\le6$. For $m\ge8$, we prove non-Schur-positivity in both families by exhibiting explicit negative Schur coefficients obtained from Pieri's rules and stable-composition counts. The remaining finite cases are settled by exact SageMath computations; in particular, $\mathbf7\times\mathbf3$ has a negative Schur coefficient. These results settle the $n=2$ and $n=3$ cases in the conjectural picture of Li, Qiu, Yang, and Zhang and sharpen the $n=3$ boundary by one. We also show that $\mathbf m\times\mathbf3$ is not strongly nice for $m\ge44$.

==> H2-rm.tex <==
\draw[gray] (0,1)--(6,1);
\draw[gray] (0,2)--(4,2);
\foreach \x in {1, 2, 3, 4, 5} {
  \draw[gray] (\x, 0)--(\x, 2);}
\draw[gray] (1, 2)--(1, 3);
\draw[gray] (2, 2)--(2, 3);
\node at (4.56, 1.5) {\ldots};
\node at (4.56, 0.5) {\ldots};


==> H2-sh.tex <==
\draw[gray] (0,1)--(7,1);
\draw[gray] (0,2)--(4,2);
\foreach \x in {1, 2, 3, 4, 5, 6} {\draw[gray] (\x, 0)--(\x, 2);}
\foreach \x in {1, 2, 3} {\draw[gray] (\x, 2)--(\x, 3);}
\draw[border] (0,0)--(7,0)--(7,2)--(4,2)--(4,3)--(0,3)--cycle;
\node at (4.56, 1.7) {\ldots};
\node at (4.56, 0.7) {\ldots};
\foreach \x/\y in {0.5/2.5, 0.5/1.5, 0.5/0.5, 6.5/0.5}{
  \fill[black] (\x, \y) circle (3pt);}
\coordinate (kappa) at (3.5, -.8);


==> H3-sh.tex <==
\draw[gray] (0,0) -- (7,0);
\draw[gray] (0,1) -- (7,1);
\draw[gray] (0,2) -- (4,2);
\foreach \x in {1,2,3,4,5,6,7} {\draw[gray] (\x, -1)--(\x, 2);}
\foreach \x in {8,9} {\draw[gray] (\x, -1)--(\x, 0);}
\foreach \x in {1,2,3} {\draw[gray] (\x, 2)--(\x, 3);}
\foreach \x in {1.7, .7, -.3} {\node at (4.56, \x) {\dots};}
\foreach \x/\y in {.5/-.5, .5/.5, .5/1.5, .5/2.5, 6.5/.5, 9.5/-.5}{\fill[black] (\x,\y) circle (3pt);}
\draw[ribbon] (.5, -.5)--(9.5, -.5);
\draw[border] (0, -1)--(10, -1)--(10, 0)--(7,0)--(7,2)--(4,2)--(4,3)--(0,3)--cycle;
\coordinate (kappa) at (5, -1.8);

